CoVERT: A Corpus of Fact-checked Biomedical COVID-19 Tweets

Over the course of the COVID-19 pandemic, large volumes of biomedical information concerning this new disease have been published on social media. Some of this information can pose a real danger to people's health, particularly when false information is shared, for instance recommendations on how to treat diseases without professional medical advice. Therefore, automatic fact-checking resources and systems developed specifically for the medical domain are crucial. While existing fact-checking resources cover COVID-19-related information in news or quantify the amount of misinformation in tweets, there is no dataset providing fact-checked COVID-19-related Twitter posts with detailed annotations for biomedical entities, relations and relevant evidence. We contribute CoVERT, a fact-checked corpus of tweets with a focus on the domain of biomedicine and COVID-19-related (mis)information. The corpus consists of 300 tweets, each annotated with medical named entities and relations. We employ a novel crowdsourcing methodology to annotate all tweets with fact-checking labels and supporting evidence, which crowdworkers search for online. This methodology results in moderate inter-annotator agreement. Furthermore, we use the retrieved evidence extracts as part of a fact-checking pipeline, finding that the real-world evidence is more useful than the knowledge indirectly available in pretrained language models.

==> model_diagram.tex <==
\pdfoutput=1
\makeatletter
\pgfdeclareshape{datastore}{
  \inheritsavedanchors[from=rectangle]
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{south east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{north west}
  \backgroundpath{
    %  store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yb}}
 }
}
\makeatother

\begin{tikzpicture}[
  font=\sffamily,
  every matrix/.style={ampersand replacement=\&,column sep=.5cm,row sep=.5cm},
  source/.style={draw,inner sep=.3cm},
  process/.style={draw,diamond,fill=blue!20},
  lm/.style={source,rounded corners,fill=green!20},
  ev/.style={source,fill=pink!40},
  allen/.style={source,rounded corners},
  dots/.style={gray,scale=2},
  to/.style={->,>=stealth',shorten >=0.5pt,font=\sffamily\footnotesize},
  every node/.style={align=center,scale=0.6},
  scale=0.6]

  % Position the nodes using a matrix layout
  \matrix{
      \node[source] (tweet) {COVID-19 Tweet}; \\
      %\node[process,scale=0.8] (mobj) {mask OBJ \\entities}; \\

      \node[lm] (langmodel) {Language Model \\ (unmasking obj ent)};
      %\& \node[source] (pair) {Text\\+\\Hypothesis};
      \& \node[source, inner sep=.2cm] (pair) {\tikz{
            \node[source] (text) {Text};
            \node[source] (hypothesis) [below=.1cm of text] {Hypothesis};
      }};
      \& \node[allen] (te) {AllenNLP\\ TE Model};
      \& \node[source,scale=0.8,minimum height=6cm] (entail) {Entailment\\Features\\(400)};
      \& \node[allen] (mlp) {MLP\\(100)};
      \& \node[source,scale=0.8] (out) {Output\\Layer\\(3)};
      \& \node[source,scale=0.8] (soft) {Softmax};

      \& \node[source,scale=0.8] (1) {SUPPORTS};
	\node[source,scale=0.8,above = .3cm of 1] (2) {REFUTES};
	\node[source,scale=0.8,below = .3cm of 1] (0) {NEI}; \\

      \node[ev] (evidence) {Web Evidence\\Extracts};\\
  };

  % Draw the arrows between the nodes and label them.
  \draw[to] (tweet) -- node[midway,below] {}
      node[midway,above] {} (langmodel);
  %\draw[to] (mobj) -- node[midway,below] {}
  %    node[midway,above] {} (langmodel);
  \draw[to,dashed] (langmodel) -- node[midway,below] {}
      node[midway,left] {} (pair);
  \draw[to,dashed] (evidence) -- node[midway,left] {} (pair);
  \draw[to] (tweet) to[bend left=30] node[midway,above] {}
      node[midway,below] {} (pair);
  \draw[to] (pair) -- node[midway,right] {}
      node[midway,left] {} (te);
  \draw[to] (te) -- node[midway,right] {}
      node[midway,left] {} (entail);
  \draw[to] (entail) -- node[midway,right] {}
      node[midway,left] {} (mlp);
  \draw[to] (mlp) -- node[midway,right] {}
      node[midway,left] {} (out);
  \draw[to] (out) -- node[midway,right] {}
      node[midway,left] {} (soft);
  \draw[to] (soft) -- node[midway,right] {}
      node[midway,left] {} (0);
  \draw[to] (soft) -- node[midway,right] {}
      node[midway,left] {} (1);
  \draw[to] (soft) -- node[midway,right] {}
      node[midway,left] {} (2);
\end{tikzpicture}

